A projected super-penalty method for the $C^1$-coupling of multi-patch isogeometric Kirchhoff plates

This work focuses on the development of a super-penalty strategy based on the $L^2$-projection of suitable coupling terms to achieve $C^1$-continuity between non-conforming multi-patch isogeometric Kirchhoff plates. In particular, the choice of penalty parameters is driven by the underlying perturbed saddle point problem from which the Lagrange multipliers are eliminated and is performed to guarantee the optimal accuracy of the method. Moreover, by construction, the method does not suffer from locking also on very coarse meshes. We demonstrate the applicability of the proposed coupling algorithm to Kirchhoff plates by studying several benchmark examples discretized by non-conforming meshes. In all cases, we recover the optimal rates of convergence achievable by B-splines where we achieve a substantial gain in accuracy per degree-of-freedom compared to other choices of the penalty parameters.

==> pictures/numericalExamples/graphs/convergence_bilaplace_3patches_nonconforming_h1.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.775\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^1$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 2] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_breitenberger_p2.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 2] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_breitenberger_p3.txt};
    \addlegendentry{$p=3$};

%	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_breitenberger_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 2] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_josef_p2.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 2] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_josef_p3.txt};
    \addlegendentry{$p=3$ scaled};

%	\addplot[color=c3, dotted, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 2] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_proj_p2.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 2] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_proj_p3.txt};
    \addlegendentry{$p=3$ proj};


{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.395}{2}{black};
\logLogSlopeReverseTriangle{0.795}{0.08}{0.065}{3}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_bilaplace_3patches_nonconforming_h2.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.775\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_breitenberger_p2.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_breitenberger_p3.txt};
    \addlegendentry{$p=3$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_josef_p2.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_josef_p3.txt};
    \addlegendentry{$p=3$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_proj_p2.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_proj_p3.txt};
    \addlegendentry{$p=3$ proj};


{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.5}{1}{black};
\logLogSlopeReverseTriangle{0.795}{0.08}{0.065}{2}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_bilaplace_3patches_nonconforming_l2.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.775\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $L^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]

%	\addplot [color=c1, solid,mark=o,mark options={solid}]
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_breitenberger_p2.txt};
%    \addlegendentry{$p=2$};
%	
%	\addplot[color=c2, solid, mark=square, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_breitenberger_p3.txt};
%    \addlegendentry{$p=3$};
%
%	\addplot [color=c1, dotted,mark=o,mark options={solid}]
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_josef_p2.txt};
%    \addlegendentry{$p=2$ scaled};
%	
%	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_josef_p3.txt};
%    \addlegendentry{$p=3$ scaled};
%
%	\addplot [color=c1, dashed,mark=o,mark options={solid}]
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_proj_p2.txt};
%    \addlegendentry{$p=2$ proj};
%	
%	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_proj_p3.txt};
%    \addlegendentry{$p=3$ proj};


	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_breitenberger_p2.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_breitenberger_p3.txt};
    \addlegendentry{$p=3$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_josef_p2.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_josef_p3.txt};
    \addlegendentry{$p=3$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_proj_p2.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_straight_3patch_non_conforming_nonmatching_proj_p3.txt};
    \addlegendentry{$p=3$ proj};
{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.445}{2}{black};
\logLogSlopeReverseTriangle{0.795}{0.08}{0.065}{4}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_bilaplace_9patches_nonconforming_h1.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.775\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^1$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
skip coords between index={5}{6}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 2] {\dataDir/bilaplace_penalty_9patches_non_matching_breitenberger_p2.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 2] {\dataDir/bilaplace_penalty_9patches_non_matching_breitenberger_p3.txt};
    \addlegendentry{$p=3$};

%	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_breitenberger_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 2] {\dataDir/bilaplace_penalty_9patches_non_matching_josef_p2.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 2] {\dataDir/bilaplace_penalty_9patches_non_matching_josef_p3.txt};
    \addlegendentry{$p=3$ scaled};

%	\addplot[color=c3, dotted, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 2] {\dataDir/bilaplace_penalty_9patches_non_matching_proj_p2.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 2] {\dataDir/bilaplace_penalty_9patches_non_matching_proj_p3.txt};
    \addlegendentry{$p=3$ proj};

%	\addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ proj};

%    \addplot[color=c4, solid, mark=diamond, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p5_beta1e12.txt};
%    \addlegendentry{$p=5$};
%
%    \addplot[color=c5, solid, mark=pentagon, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p6_beta1e12.txt};
%    \addlegendentry{$p=6$};

%    \addplot[color=c6, solid, mark=*, mark options={solid}] table[ x index = 3, y index = 2] {\dataDir/trimming_by_hand_debug_p4_GR.txt};
%    \addlegendentry{estimator, $p_b=5$};

{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.415}{2}{black};
\logLogSlopeReverseTriangle{0.795}{0.08}{0.065}{3}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_bilaplace_9patches_nonconforming_h2.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.775\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_9patches_non_matching_breitenberger_p2.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_9patches_non_matching_breitenberger_p3.txt};
    \addlegendentry{$p=3$};

%	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_breitenberger_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_9patches_non_matching_josef_p2.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_9patches_non_matching_josef_p3.txt};
    \addlegendentry{$p=3$ scaled};

%	\addplot[color=c3, dotted, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_9patches_non_matching_proj_p2.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_9patches_non_matching_proj_p3.txt};
    \addlegendentry{$p=3$ proj};

%	\addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ proj};

%    \addplot[color=c4, solid, mark=diamond, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p5_beta1e12.txt};
%    \addlegendentry{$p=5$};
%
%    \addplot[color=c5, solid, mark=pentagon, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p6_beta1e12.txt};
%    \addlegendentry{$p=6$};

%    \addplot[color=c6, solid, mark=*, mark options={solid}] table[ x index = 3, y index = 2] {\dataDir/trimming_by_hand_debug_p4_GR.txt};
%    \addlegendentry{estimator, $p_b=5$};

{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.505}{1}{black};
\logLogSlopeReverseTriangle{0.795}{0.08}{0.065}{2}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_bilaplace_9patches_nonconforming_l2.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.775\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $L^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
skip coords between index={5}{6}
]


	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_9patches_non_matching_breitenberger_p2.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_9patches_non_matching_breitenberger_p3.txt};
    \addlegendentry{$p=3$};

%	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_breitenberger_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_9patches_non_matching_josef_p2.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_9patches_non_matching_josef_p3.txt};
    \addlegendentry{$p=3$ scaled};

%	\addplot[color=c3, dotted, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_9patches_non_matching_proj_p2.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_9patches_non_matching_proj_p3.txt};
    \addlegendentry{$p=3$ proj};

%	\addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ proj};

%    \addplot[color=c4, solid, mark=diamond, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p5_beta1e12.txt};
%    \addlegendentry{$p=5$};
%
%    \addplot[color=c5, solid, mark=pentagon, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p6_beta1e12.txt};
%    \addlegendentry{$p=6$};

%    \addplot[color=c6, solid, mark=*, mark options={solid}] table[ x index = 3, y index = 2] {\dataDir/trimming_by_hand_debug_p4_GR.txt};
%    \addlegendentry{estimator, $p_b=5$};

{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.49}{2}{black};
\logLogSlopeReverseTriangle{0.795}{0.08}{0.065}{4}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}

\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_bilaplace_curved_4patches_E1e4_t0005.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]


	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_breitenberger_p2_E10000_thickness0.005.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_breitenberger_p3_E10000_thickness0.005.txt};
    \addlegendentry{$p=3$};

%	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_breitenberger_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_josef_p2_E10000_thickness0.005.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_josef_p3_E10000_thickness0.005.txt};
    \addlegendentry{$p=3$ scaled};

%	\addplot[color=c3, dotted, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_proj_p2_E10000_thickness0.005.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_proj_p3_E10000_thickness0.005.txt};
    \addlegendentry{$p=3$ proj};

%	\addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ proj};

%    \addplot[color=c4, solid, mark=diamond, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p5_beta1e12.txt};
%    \addlegendentry{$p=5$};
%
%    \addplot[color=c5, solid, mark=pentagon, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p6_beta1e12.txt};
%    \addlegendentry{$p=6$};

%    \addplot[color=c6, solid, mark=*, mark options={solid}] table[ x index = 3, y index = 2] {\dataDir/trimming_by_hand_debug_p4_GR.txt};
%    \addlegendentry{estimator, $p_b=5$};


{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.505}{1}{black};
\logLogSlopeReverseTriangle{0.82}{0.08}{0.065}{2}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_bilaplace_curved_4patches_E1e4_t001.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]


	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_breitenberger_p2_E10000_thickness0.01.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_breitenberger_p3_E10000_thickness0.01.txt};
    \addlegendentry{$p=3$};

%	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_breitenberger_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_josef_p2_E10000_thickness0.01.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_josef_p3_E10000_thickness0.01.txt};
    \addlegendentry{$p=3$ scaled};

%	\addplot[color=c3, dotted, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_proj_p2_E10000_thickness0.01.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_proj_p3_E10000_thickness0.01.txt};
    \addlegendentry{$p=3$ proj};

%	\addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ proj};

%    \addplot[color=c4, solid, mark=diamond, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p5_beta1e12.txt};
%    \addlegendentry{$p=5$};
%
%    \addplot[color=c5, solid, mark=pentagon, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p6_beta1e12.txt};
%    \addlegendentry{$p=6$};

%    \addplot[color=c6, solid, mark=*, mark options={solid}] table[ x index = 3, y index = 2] {\dataDir/trimming_by_hand_debug_p4_GR.txt};
%    \addlegendentry{estimator, $p_b=5$};


{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.51}{1}{black};
\logLogSlopeReverseTriangle{0.82}{0.08}{0.065}{2}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_bilaplace_curved_4patches_E1e4_t005.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]


	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_breitenberger_p2_E10000_thickness0.05.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_breitenberger_p3_E10000_thickness0.05.txt};
    \addlegendentry{$p=3$};

%	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_breitenberger_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_josef_p2_E10000_thickness0.05.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_josef_p3_E10000_thickness0.05.txt};
    \addlegendentry{$p=3$ scaled};

%	\addplot[color=c3, dotted, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_proj_p2_E10000_thickness0.05.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_proj_p3_E10000_thickness0.05.txt};
    \addlegendentry{$p=3$ proj};

%	\addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ proj};

%    \addplot[color=c4, solid, mark=diamond, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p5_beta1e12.txt};
%    \addlegendentry{$p=5$};
%
%    \addplot[color=c5, solid, mark=pentagon, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p6_beta1e12.txt};
%    \addlegendentry{$p=6$};

%    \addplot[color=c6, solid, mark=*, mark options={solid}] table[ x index = 3, y index = 2] {\dataDir/trimming_by_hand_debug_p4_GR.txt};
%    \addlegendentry{estimator, $p_b=5$};


{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.505}{1}{black};
\logLogSlopeReverseTriangle{0.82}{0.08}{0.065}{2}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_bilaplace_curved_4patches_E1e8_t0005.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]


	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_breitenberger_p2_E100000000_thickness0.005.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_breitenberger_p3_E100000000_thickness0.005.txt};
    \addlegendentry{$p=3$};

%	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_breitenberger_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_josef_p2_E100000000_thickness0.005.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_josef_p3_E100000000_thickness0.005.txt};
    \addlegendentry{$p=3$ scaled};

%	\addplot[color=c3, dotted, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_proj_p2_E100000000_thickness0.005.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_proj_p3_E100000000_thickness0.005.txt};
    \addlegendentry{$p=3$ proj};

%	\addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ proj};

%    \addplot[color=c4, solid, mark=diamond, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p5_beta1e12.txt};
%    \addlegendentry{$p=5$};
%
%    \addplot[color=c5, solid, mark=pentagon, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p6_beta1e12.txt};
%    \addlegendentry{$p=6$};

%    \addplot[color=c6, solid, mark=*, mark options={solid}] table[ x index = 3, y index = 2] {\dataDir/trimming_by_hand_debug_p4_GR.txt};
%    \addlegendentry{estimator, $p_b=5$};

{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.505}{1}{black};
\logLogSlopeReverseTriangle{0.82}{0.08}{0.065}{2}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_bilaplace_curved_4patches_E1e8_t001.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]


	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_breitenberger_p2_E100000000_thickness0.01.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_breitenberger_p3_E100000000_thickness0.01.txt};
    \addlegendentry{$p=3$};

%	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_breitenberger_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_josef_p2_E100000000_thickness0.01.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_josef_p3_E100000000_thickness0.01.txt};
    \addlegendentry{$p=3$ scaled};

%	\addplot[color=c3, dotted, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_proj_p2_E100000000_thickness0.01.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_proj_p3_E100000000_thickness0.01.txt};
    \addlegendentry{$p=3$ proj};

%	\addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ proj};

%    \addplot[color=c4, solid, mark=diamond, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p5_beta1e12.txt};
%    \addlegendentry{$p=5$};
%
%    \addplot[color=c5, solid, mark=pentagon, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p6_beta1e12.txt};
%    \addlegendentry{$p=6$};

%    \addplot[color=c6, solid, mark=*, mark options={solid}] table[ x index = 3, y index = 2] {\dataDir/trimming_by_hand_debug_p4_GR.txt};
%    \addlegendentry{estimator, $p_b=5$};


{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.51}{1}{black};
\logLogSlopeReverseTriangle{0.82}{0.08}{0.065}{2}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_bilaplace_curved_4patches_E1e8_t005.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]


	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_breitenberger_p2_E100000000_thickness0.05.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_breitenberger_p3_E100000000_thickness0.05.txt};
    \addlegendentry{$p=3$};

%	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_breitenberger_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_josef_p2_E100000000_thickness0.05.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_josef_p3_E100000000_thickness0.05.txt};
    \addlegendentry{$p=3$ scaled};

%	\addplot[color=c3, dotted, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_proj_p2_E100000000_thickness0.05.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_proj_p3_E100000000_thickness0.05.txt};
    \addlegendentry{$p=3$ proj};

%	\addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ proj};

%    \addplot[color=c4, solid, mark=diamond, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p5_beta1e12.txt};
%    \addlegendentry{$p=5$};
%
%    \addplot[color=c5, solid, mark=pentagon, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p6_beta1e12.txt};
%    \addlegendentry{$p=6$};

%    \addplot[color=c6, solid, mark=*, mark options={solid}] table[ x index = 3, y index = 2] {\dataDir/trimming_by_hand_debug_p4_GR.txt};
%    \addlegendentry{estimator, $p_b=5$};

{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.505}{1}{black};
\logLogSlopeReverseTriangle{0.82}{0.08}{0.065}{2}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_bilaplace_curved_4patches_constrained.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
ymin=2e-04,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={5}{6}
]

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_constrained_p2.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_constrained_p3.txt};
    \addlegendentry{$p=3$ proj};

	\addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_constrained_p4.txt};
    \addlegendentry{$p=4$ proj};



{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.60}{1}{black};
\logLogSlopeReverseTriangle{0.85}{0.08}{0.205}{2}{black};
\logLogSlopeReverseTriangle{0.65}{0.08}{0.06}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_bilaplace_curved_4patches_unconstrained.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
ymin=2e-04,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
skip coords between index={7}{8}
]

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_unconstrained_p2.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_unconstrained_p3.txt};
    \addlegendentry{$p=3$ proj};

	\addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_non_matching_proj_4patches_unconstrained_p4.txt};
    \addlegendentry{$p=4$ proj};

{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.59}{1}{black};
\logLogSlopeReverseTriangle{0.85}{0.08}{0.29}{1}{black};
\logLogSlopeReverseTriangle{0.65}{0.08}{0.32}{1}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_inf_sup_defl.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
%ymode=log,
ymin=0,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= $C_{\text{defl}}^{\text{inf-sup}}$,
%xlabel= Mesh size $h$,
xlabel= Mesh size $h_\ell$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/inf_sup_B1.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 2] {\dataDir/inf_sup_B1.txt};
    \addlegendentry{$p=3$};

	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
    table[ x index = 0, y index = 3] {\dataDir/inf_sup_B1.txt};
    \addlegendentry{$p=4$};

    \addplot[color=c4, solid, mark=diamond, mark options={solid}] 
    table[ x index = 0, y index = 4] {\dataDir/inf_sup_B1.txt};
    \addlegendentry{$p=5$};

%    \addplot[color=c5, solid, mark=pentagon, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/inf_sup_B1.txt};
%    \addlegendentry{$p=6$};

%    \addplot[color=c6, solid, mark=*, mark options={solid}] table[ x index = 3, y index = 2] {\dataDir/trimming_by_hand_debug_p4_GR.txt};
%    \addlegendentry{estimator, $p_b=5$};

\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_inf_sup_rot.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size


\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
%ymode=log,
ymin=0,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= $C_{\text{rot}}^{\text{inf-sup}}$,
%xlabel= Mesh size $h$,
xlabel= Mesh size $h_\ell$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/inf_sup_B2.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 2] {\dataDir/inf_sup_B2.txt};
    \addlegendentry{$p=3$};

	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
    table[ x index = 0, y index = 3] {\dataDir/inf_sup_B2.txt};
    \addlegendentry{$p=4$};

    \addplot[color=c4, solid, mark=diamond, mark options={solid}] 
    table[ x index = 0, y index = 4] {\dataDir/inf_sup_B2.txt};
    \addlegendentry{$p=5$};

\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_lBracket_stress.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.45\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1e1,
xmax=2e2,
xtick={10,100},
xminorticks=true,
%ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= bending stress $m_{11}$,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= north east,
skip coords between index={5}{7}
]



	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{1}^0.5, y index = 2] {\dataDir/bilaplace_stress_lBracket_non_matching_breitenberger_p2.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{1}^0.5, y index = 2] {\dataDir/bilaplace_stress_lBracket_non_matching_breitenberger_p3.txt};
    \addlegendentry{$p=3$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{1}^0.5, y index = 2] {\dataDir/bilaplace_stress_lBracket_non_matching_josef_p2.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{1}^0.5, y index = 2] {\dataDir/bilaplace_stress_lBracket_non_matching_josef_p3.txt};
    \addlegendentry{$p=3$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x expr=\thisrowno{1}^0.5, y index = 2] {\dataDir/bilaplace_stress_lBracket_non_matching_proj_p2.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{1}^0.5, y index = 2] {\dataDir/bilaplace_stress_lBracket_non_matching_proj_p3.txt};
    \addlegendentry{$p=3$ proj};

  \addplot[mark=none, dashed, samples=2, domain=1:1000] {-599.1};
  \addlegendentry{converged value}

\end{axis}
\end{tikzpicture}%


